Mathematical Modeling of a Cognitive Continuum Digital Shadow for Large-Scale, Cross-Facility Workflows

We present the mathematical foundations of a \emph{Cognitive Continuum Digital Shadow} (CCDS), a decision-support layer between users and the cross-facility infrastructure---instruments, networks, data stores and compute centers---of exascale and post-exascale scientific workflows. The CCDS couples a state-space representation of the continuum with multistage stochastic programming, so that deployment scenarios can be explored and optimized \emph{before} jobs are launched. This allows operators and users to quantify the cost, makespan and energy trade-offs of a workflow under uncertain resource availability, and hedge their decisions accordingly. We formulate the underlying optimization as a multimode, resource-constrained, stochastic supply-chain network design problem and demonstrate it on a realistic genomics workflow scheduled across heterogeneous HPC and data-center resources. This is the first of three papers; the second treats the underlying software architecture and the third reports large-scale use-cases.

==> graphics/sdp.tex <==
\tikzstyle{state}=[circle,
		thick,
		minimum size=1.2cm,
		draw=blue!50,
		fill=blue!5]	
\tikzstyle{matrx}=[rectangle,
		thick,
		minimum size=1.0cm,
		draw=gray!80,
		fill=gray!20]	
		% This requires the TikZ library "decorations.pathmorphing".
\tikzstyle{noise}=[circle,
		thick,
		minimum size=1.2cm,
		%draw=yellow!85!black,
		%fill=yellow!40,
		draw=gray!85!black,
		fill=gray!30,
		decorate,
		decoration={random steps,
			segment length=2pt,
			amplitude=2pt}]
		
\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
			% The various elements are conveniently placed using a matrix:
			\matrix[row sep=0.5cm,column sep=0.5cm] {
				% First line: System noise & input matrix
				&
				\node (xi_2) [noise] {$\mathbf{\xi}_{2}$};    &
				\node (xi_3)   [noise] {$\mathbf{\xi}_3$};     &
				&
				\node (xi_T) [noise] {$\mathbf{\xi}_{T}$};   % &
				\\
				% Second line: State & state transition matrix
				\node (t0)  [state]   {$ $};           &
				\node (t_1) [matrx] {$t=1$};       &
				\node (t_2) [matrx] {$t=2$};      &
				\node (t_3) [matrx] {$t=3$};      &
				\node (t_4)         {$\cdots$};       &
				\node (t_T) [matrx] {$t=T$};       \\
			};			
			% The diagram elements are now connected through arrows:
			\path[->]
			(t0) edge[thick] (t_1)	% The main path between the
			(t_1) edge[thick] node  [above]{$\mathbf{x}_1$} (t_2)	 % states via the state
			(t_2) edge[thick] node  [above]{$\mathbf{x}_2$} (t_3)		% transition matrices is
			(t_3)   edge[thick] node  [above]{$\mathbf{x}_3$} (t_4)		% accentuated.
			(t_4)   edge[thick] (t_T)	% x -> A -> x -> A -> ...
			%			
			(xi_2) edge (t_2)				% System noise w -> x
			(xi_3) edge (t_3)
			(xi_T) edge (t_T)
			;			
\end{tikzpicture}	
